End-to-End Context Compression at Scale

Long-context language model inference is bottlenecked by memory, as the KV cache grows with context length. Recent techniques to compress the KV cache fall short: they either degrade model quality substantially or require considerable time and compute to compress a single long prompt. Furthermore, many methods require the input to fit within the target model's context window, and are generally incompatible with modern production inference engines. Encoder-decoder compressors, which map a long token sequence to a shorter sequence of latent embeddings consumed by a decoder, are an appealing alternative in principle. However, existing approaches are not competitive with KV cache compression on the accuracy-efficiency frontier. In this work, we revisit encoder-decoder compression and close this gap. We first perform an architecture search, pre-training many variants from scratch to determine how best to design and train encoder-decoder compressors. Guided by our findings, we continually pre-train a family of 0.6B-encoder, 4B-decoder models on nearly 400B tokens each, at compression ratios of 1:4, 1:8, and 1:16. We introduce Latent Context Language Models (LCLMs), a family of compressors that improve the Pareto frontier across general-task performance, compression speed, and peak memory usage. LCLMs also unlock new efficient downstream applications: they serve as backbones for long-horizon agents that skim a compressed long context and adaptively expand relevant segments on demand, and they can compact the model's own generated reasoning into latent memory during inference, which is nearly lossless on the full MATH test set while being highly efficient, reducing peak KV usage by up to $7.9\times$.

==> (inline-0) <==
\begin{tabular}{lrrrrrrr}
\toprule
Model & RULER 4k & RULER 8k & RULER 16k & LB en16 & LB cn5 & LongHealth5 & GSM8K \\
\midrule
Qwen 4B Instruct (full KV) & 94.49 & 93.44 & 93.53 & 45.30 & 46.54 & 76.75 & 93.25 \\
\midrule
\multicolumn{8}{c}{\textit{16x compression}} \\
\midrule
LCLM 0.6b-4b (Mean) & \textbf{77.01} & \textbf{72.10} & \textbf{67.04} & 38.26 & 31.38 & 66.25 & \textbf{81.27} \\
ExpAttn & 40.97 & 46.93 & 50.67 & 29.44 & 20.51 & 30.25 & 0.08 \\
SnapKV & 14.31 & 14.11 & 18.27 & 26.96 & 18.30 & 10.50 & 0.08 \\
SnapKV-QA & 20.54 & 39.09 & \underline{61.96} & 38.52 & \textbf{42.26} & \textbf{76.25} & 0.08 \\
KVzip & 62.73 & 61.73 & 57.97 & 25.86 & 17.12 & 67.00 & 0.00 \\
KVzipFast & 40.01 & 44.70 & 47.86 & 25.76 & 17.08 & 18.25 & 1.06 \\
AM-Fast & 53.09 & 55.45 & 37.17 & \textbf{40.49} & 31.51 & 70.50 & \underline{31.39} \\
AM-Slow & \underline{69.21} & \underline{70.38} & 42.02 & \underline{40.26} & \underline{31.85} & \underline{72.75} & 29.80 \\
\midrule
\multicolumn{8}{c}{\textit{8x compression}} \\
\midrule
LCLM 0.6b-4b (Mean) & 89.19 & \underline{88.06} & \underline{85.76} & 41.74 & 36.65 & 70.75 & \textbf{87.79} \\
ExpAttn & 65.08 & 65.28 & 65.41 & 38.13 & 30.56 & 51.50 & 4.25 \\
SnapKV & 19.64 & 19.42 & 25.39 & 32.28 & 25.18 & 13.75 & 0.15 \\
SnapKV-QA & 47.66 & 60.32 & 72.10 & 41.73 & \textbf{45.41} & \textbf{76.00} & 0.15 \\
KVzip & \textbf{90.27} & \textbf{88.34} & \textbf{88.65} & 40.72 & 36.09 & 72.75 & \underline{62.02} \\
KVzipFast & 86.08 & 84.59 & 85.27 & 38.17 & 30.91 & 68.50 & 38.74 \\
AM-Fast & \underline{89.63} & 87.05 & 56.06 & \textbf{44.50} & \underline{41.52} & 74.50 & 30.40 \\
AM-Slow & 89.20 & 87.05 & 59.34 & \underline{44.22} & 41.11 & \underline{74.75} & 31.01 \\
\midrule
\multicolumn{8}{c}{\textit{4x compression}} \\
\midrule
LCLM 0.6b-4b (Mean) & 93.44 & 92.49 & 90.93 & \underline{45.57} & 39.71 & 74.75 & \textbf{89.23} \\
ExpAttn & 85.26 & 83.09 & 82.51 & 41.95 & 41.57 & 66.00 & 34.12 \\
SnapKV & 27.84 & 31.02 & 36.33 & 38.18 & 34.22 & 26.00 & 0.08 \\
SnapKV-QA & 69.24 & 76.16 & 81.06 & 43.74 & 46.19 & 75.75 & 0.08 \\
KVzip & \textbf{94.43} & \textbf{93.28} & \textbf{93.93} & 45.30 & 47.45 & \underline{76.00} & \underline{89.08} \\
KVzipFast & \underline{94.17} & \underline{93.15} & \underline{93.64} & 45.16 & \textbf{48.66} & \textbf{76.25} & 88.40 \\
AM-Fast & 92.69 & 91.60 & 82.37 & 45.48 & \underline{48.39} & 74.50 & 32.68 \\
AM-Slow & 92.52 & 91.47 & 81.98 & \textbf{45.78} & 48.07 & 73.50 & 32.37 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr|r}
\toprule
Model & ns1 & ns2 & ns3 & nm1 & nm2 & nm3 & nmv & nmq & vt & cwe & fwe & qa1 & qa2 & AVG \\
\midrule
Qwen 4B Instruct & 100.00 & 100.00 & 99.80 & 99.80 & 96.80 & 100.00 & 99.60 & 100.00 & 99.60 & 97.72 & 87.60 & 84.00 & 63.40 & 94.49 \\
\midrule
\multicolumn{15}{c}{\textit{16x compression}} \\
\midrule
LCLM 0.6b-4b (Mean) & \underline{96.60} & 90.20 & \underline{58.40} & \textbf{86.00} & 84.20 & \textbf{63.20} & \textbf{74.85} & \textbf{75.55} & 82.92 & \underline{76.04} & \textbf{92.80} & \underline{67.60} & \textbf{52.80} & \textbf{77.01} \\
ExpAttn & \textbf{100.00} & 49.20 & 0.60 & 57.60 & 2.20 & 0.00 & 56.75 & 25.70 & 97.80 & 18.36 & 66.20 & 33.20 & 25.00 & 40.97 \\
SnapKV & 4.00 & 1.60 & 2.40 & 9.80 & 1.80 & 0.00 & 8.55 & 8.55 & 5.48 & 25.30 & 73.13 & 24.80 & 20.60 & 14.31 \\
SnapKV-QA & 16.60 & 7.20 & 2.40 & 10.20 & 4.80 & 0.00 & 9.10 & 10.50 & 15.80 & 25.14 & 57.67 & 60.60 & 47.00 & 20.54 \\
KVzip & \textbf{100.00} & \underline{91.60} & \textbf{96.00} & 62.40 & 69.80 & \underline{41.00} & 32.85 & 43.35 & \textbf{99.96} & 21.80 & 70.13 & 49.00 & 37.60 & 62.73 \\
KVzipFast & \textbf{100.00} & 38.80 & 31.60 & 23.00 & 65.40 & 26.00 & 7.70 & 9.80 & \underline{99.60} & 12.66 & 54.73 & 24.80 & 26.00 & 40.01 \\
AM-Fast & \textbf{100.00} & 52.80 & 7.80 & 33.80 & \underline{89.00} & 3.80 & 22.60 & 17.85 & 95.16 & \textbf{76.82} & \underline{81.40} & 63.20 & 46.00 & 53.09 \\
AM-Slow & \textbf{100.00} & \textbf{95.20} & 31.60 & \underline{74.00} & \textbf{94.00} & 9.40 & \underline{65.40} & \underline{56.50} & 94.96 & 74.52 & \underline{81.40} & \textbf{70.60} & \underline{52.20} & \underline{69.21} \\
\midrule
\multicolumn{15}{c}{\textit{8x compression}} \\
\midrule
LCLM 0.6b-4b (Mean) & 98.60 & 98.40 & 77.80 & 95.60 & 95.40 & 89.80 & 96.40 & 94.90 & 94.72 & \textbf{92.28} & \textbf{93.20} & 75.20 & 57.20 & 89.19 \\
ExpAttn & \textbf{100.00} & 96.20 & 5.20 & 92.20 & 69.20 & 0.40 & 93.00 & 80.20 & \textbf{100.00} & 48.08 & \underline{85.20} & 39.20 & 37.20 & 65.08 \\
SnapKV & 12.40 & 8.20 & 2.40 & 12.60 & 3.20 & 0.00 & 11.20 & 12.60 & 9.80 & 49.06 & 80.07 & 31.00 & 22.80 & 19.64 \\
SnapKV-QA & 54.40 & 97.40 & 2.40 & 46.80 & 14.40 & 2.20 & 21.25 & 79.65 & 52.60 & 43.22 & 70.20 & 78.20 & 56.80 & 47.66 \\
KVzip & \textbf{100.00} & 98.20 & \textbf{99.80} & 97.20 & \underline{98.60} & \underline{99.40} & 82.85 & 96.70 & \underline{99.96} & \underline{77.48} & 82.67 & \textbf{79.60} & \textbf{61.00} & \textbf{90.27} \\
KVzipFast & \textbf{100.00} & \textbf{100.00} & \textbf{99.80} & 91.80 & 98.20 & \textbf{99.60} & 54.15 & 93.70 & \underline{99.96} & 66.52 & 81.27 & 76.40 & 57.60 & 86.08 \\
AM-Fast & \textbf{100.00} & \underline{99.40} & \underline{93.20} & \textbf{99.20} & 98.20 & 93.00 & \underline{96.90} & \textbf{98.45} & 96.60 & 65.90 & 84.53 & \underline{79.40} & \underline{60.40} & \underline{89.63} \\
AM-Slow & \underline{99.80} & \underline{99.40} & 90.60 & \underline{98.20} & \textbf{98.80} & 93.60 & \textbf{97.65} & \underline{97.35} & 97.04 & 64.80 & 84.13 & 78.60 & 59.60 & 89.20 \\
\midrule
\multicolumn{15}{c}{\textit{4x compression}} \\
\midrule
LCLM 0.6b-4b (Mean) & \underline{99.60} & 99.40 & \underline{97.80} & \underline{99.40} & \textbf{99.80} & 98.20 & \textbf{99.40} & 99.50 & 96.76 & 90.76 & \textbf{90.93} & 79.40 & \textbf{63.80} & 93.44 \\
ExpAttn & \textbf{100.00} & \underline{99.80} & 66.60 & \textbf{100.00} & 99.40 & 53.60 & 98.15 & 99.65 & \textbf{100.00} & 86.74 & 87.07 & 62.80 & 54.60 & 85.26 \\
SnapKV & 32.00 & 14.80 & 2.60 & 18.60 & 6.00 & 0.00 & 13.80 & 16.55 & 27.00 & 71.72 & 81.87 & 47.60 & 29.40 & 27.84 \\
SnapKV-QA & 95.00 & \textbf{100.00} & 2.60 & 98.60 & 30.20 & 40.40 & 54.30 & 99.35 & 85.04 & 72.14 & 78.73 & 81.60 & 62.20 & 69.24 \\
KVzip & \textbf{100.00} & 99.40 & \textbf{100.00} & \textbf{100.00} & \underline{99.60} & \underline{99.80} & \underline{99.25} & \underline{99.80} & \underline{99.96} & \textbf{96.24} & 85.80 & \textbf{85.40} & 62.40 & \textbf{94.43} \\
KVzipFast & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \underline{99.60} & \underline{99.80} & 98.50 & \textbf{100.00} & \underline{99.96} & \underline{95.96} & 84.40 & \underline{83.00} & 63.00 & \underline{94.17} \\
AM-Fast & \textbf{100.00} & \underline{99.80} & 96.80 & 98.80 & \underline{99.60} & \textbf{100.00} & 98.75 & 99.40 & 99.08 & 78.28 & \underline{89.40} & 81.80 & \underline{63.20} & 92.69 \\
AM-Slow & \textbf{100.00} & \textbf{100.00} & 97.60 & 99.00 & \underline{99.60} & 99.60 & 99.10 & 99.20 & 98.56 & 76.98 & 88.07 & 81.80 & \underline{63.20} & 92.52 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr|r}
\toprule
Model & ns1 & ns2 & ns3 & nm1 & nm2 & nm3 & nmv & nmq & vt & cwe & fwe & qa1 & qa2 & AVG \\
\midrule
Qwen 4B Instruct & 100.00 & 100.00 & 99.80 & 99.40 & 96.40 & 99.20 & 98.05 & 100.00 & 99.52 & 94.98 & 87.33 & 81.20 & 58.80 & 93.44 \\
\midrule
\multicolumn{15}{c}{\textit{16x compression}} \\
\midrule
LCLM 0.6b-4b (Mean) & 96.00 & 90.40 & \underline{61.80} & \textbf{84.20} & 74.20 & \underline{44.20} & \underline{71.55} & \textbf{77.70} & 77.28 & 52.38 & \textbf{93.33} & 64.40 & \underline{49.80} & \textbf{72.10} \\
ExpAttn & \textbf{100.00} & 76.60 & 1.00 & \underline{81.20} & 2.40 & 0.00 & 69.30 & 55.85 & 99.08 & 10.52 & 60.73 & 30.40 & 23.00 & 46.93 \\
SnapKV & 8.60 & 1.20 & 2.40 & 10.00 & 0.80 & 0.00 & 9.80 & 9.80 & 5.04 & 24.78 & \underline{78.60} & 15.40 & 17.00 & 14.11 \\
SnapKV-QA & 88.20 & 62.00 & 2.40 & 14.60 & 9.00 & 7.60 & 10.30 & 44.25 & 52.68 & 21.16 & 68.13 & \textbf{74.20} & \textbf{53.60} & 39.09 \\
KVzip & \textbf{100.00} & \textbf{98.00} & \textbf{95.80} & 64.80 & 56.40 & \textbf{45.20} & 31.25 & 51.05 & \textbf{100.00} & 8.16 & 73.80 & 43.20 & 34.80 & 61.73 \\
KVzipFast & \textbf{100.00} & 43.60 & 38.80 & 30.80 & 65.20 & 39.00 & 10.85 & 17.15 & \underline{99.96} & 7.42 & 77.73 & 23.80 & 26.80 & 44.70 \\
AM-Fast & \textbf{100.00} & 60.00 & 11.80 & 42.00 & \underline{91.24} & 8.80 & 28.55 & 31.70 & 93.56 & \textbf{72.90} & 73.47 & 62.80 & 44.00 & 55.45 \\
AM-Slow & \underline{99.20} & \underline{94.80} & 38.40 & 79.40 & \textbf{93.20} & 11.60 & \textbf{73.45} & \underline{72.95} & 94.08 & \underline{71.22} & 75.07 & \underline{65.20} & 46.40 & \underline{70.38} \\
\midrule
\multicolumn{15}{c}{\textit{8x compression}} \\
\midrule
LCLM 0.6b-4b (Mean) & 99.00 & 98.00 & 85.20 & 95.20 & 94.00 & 89.40 & 95.45 & 94.45 & 93.20 & \textbf{78.84} & \textbf{92.60} & 74.40 & 55.00 & \underline{88.06} \\
ExpAttn & \textbf{100.00} & 98.20 & 6.20 & \underline{97.00} & 69.60 & 0.20 & 91.95 & 94.70 & \textbf{100.00} & 34.12 & 78.73 & 42.60 & 35.40 & 65.28 \\
SnapKV & 37.80 & 2.40 & 2.40 & 11.60 & 1.60 & 0.00 & 10.40 & 10.50 & 19.56 & 34.82 & \underline{86.33} & 16.80 & 18.20 & 19.42 \\
SnapKV-QA & \underline{99.60} & 96.60 & 2.40 & 63.20 & 22.00 & 40.40 & 24.85 & \underline{97.60} & 91.44 & 35.48 & 75.33 & \textbf{77.40} & \underline{57.80} & 60.32 \\
KVzip & \textbf{100.00} & \underline{99.40} & \textbf{99.80} & 88.80 & 97.60 & \underline{98.00} & 82.25 & \textbf{98.60} & \textbf{100.00} & \underline{72.24} & 83.53 & 71.40 & 56.80 & \textbf{88.34} \\
KVzipFast & \textbf{100.00} & \textbf{99.80} & \textbf{99.80} & 79.80 & \textbf{98.60} & \textbf{99.00} & 59.50 & 95.50 & \textbf{100.00} & 58.46 & 83.67 & 67.40 & \textbf{58.20} & 84.59 \\
AM-Fast & 97.60 & 98.60 & 91.40 & \textbf{98.60} & 98.20 & 95.00 & \textbf{96.05} & 97.20 & 93.84 & 54.00 & 79.60 & 74.20 & 57.40 & 87.05 \\
AM-Slow & 96.80 & \underline{99.40} & \underline{93.40} & 96.40 & \underline{98.40} & 95.20 & \underline{95.70} & 95.84 & \underline{94.28} & 52.88 & 80.60 & \underline{75.00} & \underline{57.80} & 87.05 \\
\midrule
\multicolumn{15}{c}{\textit{4x compression}} \\
\midrule
LCLM 0.6b-4b (Mean) & \underline{99.60} & 99.60 & 96.80 & \underline{99.00} & 99.20 & 96.60 & \underline{99.10} & 99.20 & 96.00 & 81.68 & \textbf{94.33} & \textbf{79.40} & \textbf{61.80} & 92.49 \\
ExpAttn & \textbf{100.00} & \textbf{100.00} & 60.60 & \textbf{99.20} & 98.60 & 48.60 & 97.65 & 99.80 & \textbf{100.00} & 77.74 & 85.13 & 60.80 & 52.00 & 83.09 \\
SnapKV & 67.00 & 23.60 & 2.40 & 18.80 & 3.80 & 1.00 & 18.20 & 17.90 & 47.52 & 60.22 & \underline{92.87} & 23.00 & 27.00 & 31.02 \\
SnapKV-QA & \textbf{100.00} & \underline{99.80} & 2.40 & \underline{99.00} & 46.80 & 87.40 & 66.75 & \underline{99.95} & \underline{99.28} & 66.00 & 86.27 & 77.00 & 59.40 & 76.16 \\
KVzip & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 98.40 & \textbf{100.00} & \underline{99.80} & \textbf{99.20} & \textbf{100.00} & \textbf{100.00} & \textbf{91.86} & 88.40 & 77.20 & 57.80 & \textbf{93.28} \\
KVzipFast & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 98.40 & \textbf{100.00} & \textbf{100.00} & 98.75 & \underline{99.95} & \textbf{100.00} & \underline{91.84} & 86.27 & 75.60 & \underline{60.20} & \underline{93.15} \\
AM-Fast & 99.40 & \textbf{100.00} & 98.00 & 98.60 & \underline{99.40} & 99.20 & 96.40 & 98.90 & 96.96 & 78.62 & 86.47 & \underline{79.20} & 59.60 & 91.60 \\
AM-Slow & \underline{99.60} & \textbf{100.00} & \underline{98.40} & 98.40 & \underline{99.40} & 98.20 & 95.95 & 98.05 & 97.40 & 78.02 & 87.33 & 78.60 & 59.80 & 91.47 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr|r}
\toprule
Model & ns1 & ns2 & ns3 & nm1 & nm2 & nm3 & nmv & nmq & vt & cwe & fwe & qa1 & qa2 & AVG \\
\midrule
Qwen 4B Instruct & 100.00 & 100.00 & 99.80 & 99.20 & 94.80 & 99.80 & 98.55 & 99.95 & 99.84 & 87.90 & 98.80 & 78.20 & 59.00 & 93.53 \\
\midrule
\multicolumn{15}{c}{\textit{16x compression}} \\
\midrule
LCLM 0.6b-4b (Mean) & 97.00 & 90.00 & \underline{59.40} & 78.20 & \textbf{65.20} & \underline{34.40} & \underline{71.80} & 70.30 & 72.28 & 21.72 & \textbf{99.20} & 62.60 & \underline{49.40} & \textbf{67.04} \\
ExpAttn & \textbf{100.00} & 83.00 & 1.60 & \underline{86.60} & 1.60 & 0.00 & \textbf{78.30} & \underline{76.35} & 99.32 & 8.52 & 71.07 & 28.40 & 24.00 & 50.67 \\
SnapKV & 41.80 & 4.20 & 2.40 & 11.20 & 2.00 & 0.20 & 10.00 & 10.85 & 17.60 & 16.64 & 92.20 & 12.40 & 16.00 & 18.27 \\
SnapKV-QA & \underline{99.80} & \textbf{99.40} & 2.40 & \textbf{88.40} & 11.60 & 27.00 & 30.75 & \textbf{99.15} & 93.68 & 22.22 & \underline{98.33} & \textbf{74.80} & \textbf{58.00} & \underline{61.96} \\
KVzip & \textbf{100.00} & \underline{92.20} & \textbf{91.60} & 55.20 & 37.60 & 18.40 & 35.70 & 53.10 & \textbf{99.96} & 3.18 & 88.87 & 41.20 & 36.60 & 57.97 \\
KVzipFast & \textbf{100.00} & 53.60 & 42.00 & 38.40 & \underline{64.40} & \textbf{44.00} & 19.05 & 25.40 & \underline{99.76} & 3.58 & 79.00 & 23.40 & 29.60 & 47.86 \\
AM-Fast & 52.05 & 33.00 & 0.20 & 28.40 & 20.60 & 0.00 & 19.40 & 23.70 & 54.92 & \textbf{55.44} & 94.67 & 58.60 & 42.20 & 37.17 \\
AM-Slow & 61.00 & 31.20 & 1.20 & 38.60 & 24.80 & 0.00 & 32.30 & 34.50 & 66.84 & \underline{52.28} & 93.33 & \underline{63.00} & 47.20 & 42.02 \\
\midrule
\multicolumn{15}{c}{\textit{8x compression}} \\
\midrule
LCLM 0.6b-4b (Mean) & \underline{98.60} & 98.20 & 83.60 & 94.80 & 87.40 & 83.60 & \underline{93.25} & 92.85 & 93.68 & 62.32 & \underline{98.80} & \underline{74.00} & 53.80 & \underline{85.76} \\
ExpAttn & \textbf{100.00} & 97.80 & 6.80 & \underline{97.00} & 58.00 & 0.60 & \textbf{93.65} & 96.90 & \underline{99.92} & 30.14 & 95.73 & 39.00 & 34.80 & 65.41 \\
SnapKV & 63.60 & 11.00 & 2.40 & 12.40 & 2.60 & 0.60 & 11.70 & 12.65 & 47.72 & 34.86 & 97.40 & 14.40 & 18.80 & 25.39 \\
SnapKV-QA & \textbf{100.00} & \textbf{100.00} & 2.40 & \textbf{99.20} & 27.40 & 67.60 & 65.70 & \textbf{99.90} & 99.00 & 40.72 & \textbf{99.53} & \textbf{75.40} & \textbf{60.40} & 72.10 \\
KVzip & \textbf{100.00} & \underline{99.80} & \underline{99.60} & 90.40 & \underline{92.60} & \underline{93.00} & 83.95 & \underline{98.65} & \textbf{99.96} & \underline{66.62} & 98.67 & 71.40 & \underline{57.80} & \textbf{88.65} \\
KVzipFast & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 76.80 & \textbf{95.60} & \textbf{96.00} & 65.85 & 96.95 & \textbf{99.96} & 58.10 & 97.07 & 68.40 & 53.80 & 85.27 \\
AM-Fast & 51.20 & 60.20 & 10.40 & 58.20 & 75.40 & 13.40 & 56.45 & 58.20 & 55.24 & \textbf{67.10} & 96.20 & \underline{74.00} & 52.80 & 56.06 \\
AM-Slow & 53.80 & 62.20 & 13.00 & 70.60 & 78.60 & 17.80 & 63.25 & 66.80 & 60.84 & 65.30 & 95.20 & 71.80 & 52.20 & 59.34 \\
\midrule
\multicolumn{15}{c}{\textit{4x compression}} \\
\midrule
LCLM 0.6b-4b (Mean) & \underline{99.40} & \underline{99.80} & \underline{98.00} & 99.00 & \underline{99.60} & 95.20 & 98.65 & 98.30 & 94.44 & 64.06 & 99.07 & 76.80 & 59.80 & 90.93 \\
ExpAttn & \textbf{100.00} & \underline{99.80} & 57.40 & 99.00 & 98.00 & 34.60 & 98.95 & \underline{99.60} & \textbf{99.96} & 73.42 & 98.47 & 61.20 & 52.20 & 82.51 \\
SnapKV & 80.60 & 46.40 & 2.40 & 19.20 & 4.00 & 2.20 & 14.95 & 18.30 & 78.16 & 59.58 & \underline{99.13} & 22.00 & 25.40 & 36.33 \\
SnapKV-QA & \textbf{100.00} & \underline{99.80} & 6.20 & \textbf{99.80} & 59.00 & 94.60 & 93.45 & \textbf{99.95} & \underline{99.88} & 66.60 & \textbf{99.73} & 75.40 & 59.40 & 81.06 \\
KVzip & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \underline{99.20} & \textbf{99.80} & \textbf{100.00} & \textbf{99.60} & \textbf{99.95} & \textbf{99.96} & \underline{85.00} & 98.80 & \underline{77.60} & \textbf{61.20} & \textbf{93.93} \\
KVzipFast & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 98.60 & 99.40 & \underline{99.80} & \underline{99.20} & \textbf{99.95} & \textbf{99.96} & \textbf{85.46} & 98.93 & 76.00 & \underline{60.00} & \underline{93.64} \\
AM-Fast & 60.00 & 94.40 & 80.20 & 93.00 & 91.60 & 91.20 & 91.60 & 92.45 & 63.56 & 79.80 & 96.46 & \textbf{78.80} & 57.80 & 82.37 \\
AM-Slow & 54.40 & 94.60 & 78.60 & 95.00 & 94.00 & 92.00 & 91.85 & 94.10 & 63.16 & 79.08 & 95.40 & \underline{77.60} & 56.00 & 81.98 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr|r}
\toprule
Model & narr & qasp & mfq & hpot & 2wiki & musq & govr & qmsm & mnews & trec & triv & samsm & pcnt & pr & lcc & rbp & AVG \\
\midrule
Qwen 4B Instruct & 30.68 & 44.05 & 47.39 & 50.55 & 36.25 & 16.39 & 30.56 & 22.53 & 23.63 & 76.50 & 85.09 & 40.06 & 3.44 & 94.98 & 62.43 & 60.32 & 45.30 \\
\midrule
\multicolumn{18}{c}{\textit{16x compression}} \\
\midrule
LCLM 0.6b-4b (Mean) & 26.12 & 40.43 & 42.38 & 46.55 & \textbf{37.30} & \underline{24.24} & 28.96 & 23.18 & 23.45 & 54.00 & \textbf{86.58} & 33.80 & 2.66 & \underline{67.25} & 37.76 & 37.54 & 38.26 \\
ExpAttn & 17.67 & 23.16 & 28.88 & 33.76 & 23.45 & 8.78 & 23.06 & 19.86 & 19.54 & 36.00 & 81.02 & 31.80 & \underline{7.36} & 30.32 & 28.24 & \textbf{58.14} & 29.44 \\
SnapKV & 12.97 & 13.68 & 22.14 & 20.93 & 16.13 & 5.61 & 21.61 & 17.66 & 14.70 & 32.75 & 85.87 & 36.57 & 3.25 & 17.22 & \textbf{53.42} & \underline{56.78} & 26.96 \\
SnapKV-QA & \textbf{28.36} & 28.81 & 40.37 & \textbf{53.20} & 29.33 & 17.33 & 21.57 & 22.78 & 14.06 & 35.00 & 83.92 & 37.66 & 2.37 & \textbf{92.50} & \textbf{53.42} & 55.60 & 38.52 \\
KVzip & 16.08 & 16.38 & 32.53 & 10.30 & 8.68 & 4.93 & 24.43 & 21.38 & 17.49 & 43.00 & 78.22 & 31.34 & 6.50 & 14.00 & 31.96 & 56.53 & 25.86 \\
KVzipFast & 11.96 & 18.26 & 24.60 & 23.57 & 18.08 & 4.31 & 20.15 & 20.48 & 15.03 & 34.00 & 72.78 & 34.22 & \textbf{7.44} & 8.25 & 46.89 & 52.12 & 25.76 \\
AM-Fast & \underline{26.31} & \textbf{42.64} & \underline{45.22} & \underline{48.31} & 30.57 & 24.17 & \underline{31.59} & \underline{23.90} & \textbf{24.14} & \textbf{74.50} & 85.84 & \textbf{40.37} & 5.11 & 47.04 & 48.26 & 49.81 & \textbf{40.49} \\
AM-Slow & 24.83 & \underline{41.04} & \textbf{45.28} & 45.85 & \underline{30.76} & \textbf{24.84} & \textbf{31.62} & \textbf{24.02} & \underline{24.08} & \underline{74.00} & \underline{86.17} & \underline{39.60} & 5.08 & 47.38 & \underline{48.79} & 50.76 & \underline{40.26} \\
\midrule
\multicolumn{18}{c}{\textit{8x compression}} \\
\midrule
LCLM 0.6b-4b (Mean) & \textbf{30.77} & 42.19 & 46.65 & 51.24 & \textbf{38.61} & 18.61 & \underline{30.70} & \textbf{23.31} & 23.53 & 66.50 & \textbf{88.67} & 35.09 & 2.15 & 80.00 & 43.16 & 46.72 & 41.74 \\
ExpAttn & 23.27 & 32.95 & 36.13 & 40.83 & 31.71 & 13.74 & 27.81 & 21.46 & 22.15 & 65.75 & 84.11 & 33.95 & \underline{5.03} & 77.22 & 36.30 & 57.69 & 38.13 \\
SnapKV & 18.27 & 21.07 & 25.80 & 29.97 & 17.90 & 6.88 & 24.52 & 18.96 & 18.22 & 47.50 & 85.01 & 38.58 & 3.27 & 46.62 & \textbf{58.34} & 55.63 & 32.28 \\
SnapKV-QA & \underline{28.50} & 34.45 & 45.16 & \textbf{53.20} & 34.12 & 18.53 & 25.11 & 22.86 & 17.56 & 51.50 & 85.33 & 38.70 & 2.19 & \textbf{94.20} & \textbf{58.34} & \underline{58.00} & 41.73 \\
KVzip & 25.80 & 41.38 & \underline{49.59} & 46.31 & 27.10 & 15.05 & 28.73 & 22.71 & 23.07 & 69.50 & 83.99 & 37.62 & 3.79 & 68.67 & 49.10 & \textbf{59.16} & 40.72 \\
KVzipFast & 20.72 & 35.80 & 47.81 & 45.06 & 29.11 & 15.01 & 27.96 & 23.00 & 22.73 & 66.00 & 83.63 & 36.81 & 3.33 & 41.96 & 54.86 & 56.91 & 38.17 \\
AM-Fast & 28.23 & \underline{44.29} & \textbf{49.74} & 52.61 & \underline{36.39} & \textbf{25.60} & \underline{30.70} & \underline{23.19} & \textbf{24.02} & \underline{73.50} & 85.27 & \textbf{39.87} & \textbf{5.67} & 86.50 & 54.38 & 52.05 & \textbf{44.50} \\
AM-Slow & 25.12 & \textbf{45.13} & 47.57 & \underline{52.98} & 36.38 & \underline{24.04} & \textbf{30.99} & 23.07 & \underline{23.99} & \textbf{74.00} & \underline{85.51} & \underline{39.39} & 4.05 & \underline{87.50} & \underline{55.42} & 52.34 & \underline{44.22} \\
\midrule
\multicolumn{18}{c}{\textit{4x compression}} \\
\midrule
LCLM 0.6b-4b (Mean) & \textbf{29.73} & \textbf{46.84} & 47.21 & 52.87 & \textbf{42.83} & \underline{23.89} & \textbf{30.93} & 23.10 & \underline{23.99} & 69.00 & \textbf{88.25} & 34.58 & \textbf{6.14} & \underline{99.00} & 53.14 & 57.64 & \underline{45.57} \\
ExpAttn & 27.13 & 38.72 & 44.59 & 49.87 & 36.76 & 17.10 & 29.42 & 22.63 & 23.12 & 71.00 & 84.55 & 35.97 & 3.67 & 87.29 & 42.13 & 57.28 & 41.95 \\
SnapKV & 21.88 & 30.57 & 30.90 & 37.39 & 26.71 & 11.58 & 27.18 & 20.75 & 20.71 & 59.00 & 84.86 & \textbf{39.63} & 3.00 & 78.86 & \textbf{61.53} & 56.36 & 38.18 \\
SnapKV-QA & \underline{29.55} & 39.75 & 45.91 & 53.23 & 37.11 & 17.92 & 27.85 & \underline{23.22} & 20.13 & 66.50 & 84.94 & 38.60 & 2.96 & 93.54 & \textbf{61.53} & 57.14 & 43.74 \\
KVzip & 28.38 & \underline{45.62} & \underline{48.61} & \textbf{54.37} & 40.26 & 18.45 & 29.86 & 23.03 & 23.86 & \underline{73.00} & \underline{85.37} & 39.15 & 2.28 & 93.92 & 59.70 & \underline{58.92} & 45.30 \\
KVzipFast & 28.61 & 44.93 & 48.54 & 51.89 & 36.63 & 18.63 & 30.24 & 22.98 & 23.67 & \underline{73.00} & 84.87 & 38.86 & 4.55 & 94.71 & \underline{60.82} & \textbf{59.66} & 45.16 \\
AM-Fast & 26.27 & 44.45 & \textbf{49.18} & 53.99 & 37.78 & 22.66 & \underline{30.74} & 22.83 & 23.89 & \textbf{74.50} & 83.87 & 39.06 & \underline{5.50} & \underline{99.00} & 58.13 & 55.85 & 45.48 \\
AM-Slow & 26.30 & 44.98 & 47.17 & \underline{54.16} & \underline{41.41} & \textbf{24.10} & 30.57 & \textbf{23.40} & \textbf{24.05} & \textbf{74.50} & 85.19 & \underline{39.39} & 3.11 & \textbf{99.17} & 58.30 & 56.67 & \textbf{45.78} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr|r}
\toprule
Model & mfq & dure & vcsum & lsht & pr & AVG \\
\midrule
Qwen 4B Instruct & 61.10 & 25.32 & 11.19 & 45.75 & 89.33 & 46.54 \\
\midrule
\multicolumn{7}{c}{\textit{16x compression}} \\
\midrule
LCLM 0.6b-4b (Mean) & 39.94 & 27.00 & 10.91 & 23.98 & \underline{55.09} & 31.38 \\
ExpAttn & 25.52 & 16.37 & 11.22 & 17.75 & 31.67 & 20.51 \\
SnapKV & 20.36 & 16.77 & 10.44 & 35.00 & 8.93 & 18.30 \\
SnapKV-QA & \textbf{48.61} & 21.46 & 10.44 & \textbf{41.50} & \textbf{89.28} & \textbf{42.26} \\
KVzip & 25.95 & 16.30 & 12.50 & 23.75 & 7.12 & 17.12 \\
KVzipFast & 30.95 & 17.04 & 10.92 & 19.00 & 7.47 & 17.08 \\
AM-Fast & \underline{48.55} & \underline{27.13} & \underline{13.62} & \underline{39.50} & 28.76 & 31.51 \\
AM-Slow & 48.25 & \textbf{28.02} & \textbf{13.75} & 39.25 & 30.00 & \underline{31.85} \\
\midrule
\multicolumn{7}{c}{\textit{8x compression}} \\
\midrule
LCLM 0.6b-4b (Mean) & 42.13 & 27.05 & 11.17 & 30.39 & \underline{72.50} & 36.65 \\
ExpAttn & 32.75 & 18.70 & 11.02 & 21.00 & 69.32 & 30.56 \\
SnapKV & 26.07 & 19.01 & 10.81 & \textbf{43.25} & 26.78 & 25.18 \\
SnapKV-QA & 58.07 & 23.37 & 10.81 & 42.50 & \textbf{92.29} & \textbf{45.41} \\
KVzip & 58.26 & 25.30 & 11.98 & 40.75 & 44.17 & 36.09 \\
KVzipFast & 57.35 & 24.84 & 12.77 & 24.00 & 35.60 & 30.91 \\
AM-Fast & \textbf{59.11} & \textbf{28.47} & \underline{13.08} & \underline{42.75} & 64.21 & \underline{41.52} \\
AM-Slow & \underline{58.88} & \underline{28.40} & \textbf{13.18} & \underline{42.75} & 62.34 & 41.11 \\
\midrule
\multicolumn{7}{c}{\textit{4x compression}} \\
\midrule
LCLM 0.6b-4b (Mean) & 44.81 & 26.49 & 10.95 & 29.00 & 87.29 & 39.71 \\
ExpAttn & 54.32 & 23.86 & 11.63 & 34.25 & 83.81 & 41.57 \\
SnapKV & 33.48 & 20.48 & 11.07 & \textbf{44.75} & 61.32 & 34.22 \\
SnapKV-QA & 60.69 & 24.33 & 11.07 & 43.50 & 91.34 & 46.19 \\
KVzip & \underline{62.35} & 26.90 & 11.86 & 43.75 & 92.37 & 47.45 \\
KVzipFast & \textbf{63.62} & 27.23 & 11.95 & \underline{44.50} & 96.02 & \textbf{48.66} \\
AM-Fast & 58.73 & \underline{28.45} & \textbf{12.97} & 43.75 & \textbf{98.03} & \underline{48.39} \\
AM-Slow & 59.04 & \textbf{29.09} & \underline{12.61} & 43.25 & \underline{96.37} & 48.07 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrrrrrrr}
\toprule
Model & RULER 4k & RULER 8k & RULER 16k & LB en16 & LB cn5 & LongHealth5 & GSM8K \\
\midrule
$1.0 \times 10^{-6}$ & 62.33 & 58.75 & 56.65 & \underline{33.29} & \underline{22.88} & 60.25 & 66.94 \\
$3.0 \times 10^{-6}$ & \underline{70.73} & \underline{65.41} & \underline{63.55} & 32.89 & 22.09 & \underline{62.50} & \underline{72.25} \\
$1.0 \times 10^{-5}$ & \textbf{71.62} & \textbf{66.83} & \textbf{63.63} & \textbf{33.52} & \textbf{23.94} & \textbf{62.75} & \textbf{74.53} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr|r}
\toprule
Model & ns1 & ns2 & ns3 & nm1 & nm2 & nm3 & nmv & nmq & vt & cwe & fwe & qa1 & qa2 & AVG \\
\midrule
\multicolumn{15}{c}{\textit{Context length 4096}} \\
\midrule
$1.0 \times 10^{-6}$ & 97.40 & 66.40 & 31.40 & \underline{62.00} & 47.20 & 17.40 & 71.70 & 62.10 & 84.88 & \textbf{69.16} & 88.00 & 62.80 & 49.80 & 62.33 \\
$3.0 \times 10^{-6}$ & \textbf{98.80} & \textbf{90.60} & \textbf{42.60} & \textbf{81.40} & \underline{54.40} & \underline{21.80} & \underline{84.50} & \underline{81.15} & \textbf{91.48} & 65.72 & \underline{88.07} & \underline{65.20} & \textbf{53.80} & \underline{70.73} \\
$1.0 \times 10^{-5}$ & \underline{97.80} & \underline{83.00} & \underline{39.40} & \textbf{81.40} & \textbf{64.60} & \textbf{29.80} & \textbf{85.55} & \textbf{81.30} & \underline{90.96} & \underline{68.24} & \textbf{91.07} & \textbf{66.20} & \underline{51.80} & \textbf{71.62} \\
\midrule
\multicolumn{15}{c}{\textit{Context length 8192}} \\
\midrule
$1.0 \times 10^{-6}$ & 96.20 & 77.80 & 28.00 & 60.80 & 40.00 & 12.40 & 60.40 & 57.95 & 84.84 & \textbf{38.70} & \textbf{96.40} & \textbf{62.20} & 48.00 & 58.75 \\
$3.0 \times 10^{-6}$ & \underline{99.00} & \underline{88.00} & \underline{40.80} & \textbf{75.60} & \underline{44.20} & \underline{14.40} & \textbf{78.55} & \textbf{76.15} & \textbf{91.40} & 34.18 & \underline{95.47} & 61.60 & \textbf{51.00} & \underline{65.41} \\
$1.0 \times 10^{-5}$ & \textbf{99.20} & \textbf{89.80} & \textbf{43.60} & \underline{73.60} & \textbf{58.60} & \textbf{19.60} & \underline{76.35} & \underline{74.10} & \underline{91.04} & \underline{36.74} & 95.33 & \underline{61.80} & \underline{49.00} & \textbf{66.83} \\
\midrule
\multicolumn{15}{c}{\textit{Context length 16384}} \\
\midrule
$1.0 \times 10^{-6}$ & 98.60 & 78.00 & 32.00 & 64.60 & \underline{38.40} & 8.00 & 60.75 & 58.50 & 81.96 & \textbf{12.66} & \textbf{99.53} & 56.60 & 46.80 & 56.65 \\
$3.0 \times 10^{-6}$ & \textbf{99.40} & \textbf{90.20} & \textbf{46.60} & \underline{74.00} & 38.00 & \underline{11.20} & \underline{77.40} & \textbf{77.15} & \textbf{91.24} & \underline{11.82} & \textbf{99.53} & \underline{59.00} & \underline{50.60} & \underline{63.55} \\
$1.0 \times 10^{-5}$ & \underline{98.80} & \underline{84.60} & \underline{42.00} & \textbf{75.60} & \textbf{49.80} & \textbf{12.80} & \textbf{78.40} & \underline{74.60} & \underline{89.12} & 9.88 & \underline{99.40} & \textbf{61.20} & \textbf{51.00} & \textbf{63.63} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr|r}
\toprule
Model & narr & qasp & mfq & hpot & 2wiki & musq & govr & qmsm & mnews & trec & triv & samsm & pcnt & pr & lcc & rbp & AVG \\
\midrule
$1.0 \times 10^{-6}$ & 22.98 & 37.30 & \textbf{42.23} & \underline{37.19} & \textbf{31.51} & \textbf{14.42} & 28.61 & 22.15 & 22.72 & \textbf{31.00} & 85.35 & \textbf{33.31} & \underline{1.50} & \textbf{50.00} & 35.85 & 36.53 & \underline{33.29} \\
$3.0 \times 10^{-6}$ & \textbf{23.67} & \underline{38.81} & 41.70 & \textbf{38.09} & 29.49 & \underline{13.43} & \textbf{29.25} & \textbf{22.98} & \textbf{22.98} & \underline{30.00} & \underline{86.44} & \underline{32.39} & 0.50 & 41.50 & \underline{36.19} & \underline{38.82} & 32.89 \\
$1.0 \times 10^{-5}$ & \underline{23.32} & \textbf{40.05} & \underline{42.18} & 35.36 & \underline{31.18} & 12.64 & \underline{29.12} & \underline{22.95} & \underline{22.85} & 29.50 & \textbf{88.68} & 32.28 & \textbf{4.29} & \underline{44.00} & \textbf{38.07} & \textbf{39.92} & \textbf{33.52} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr|r}
\toprule
Model & mfq & dure & vcsum & lsht & pr & AVG \\
\midrule
$1.0 \times 10^{-6}$ & \underline{38.79} & 24.13 & \textbf{11.00} & \textbf{21.00} & \underline{19.50} & \underline{22.88} \\
$3.0 \times 10^{-6}$ & 36.39 & \underline{25.97} & 10.85 & 17.75 & \underline{19.50} & 22.09 \\
$1.0 \times 10^{-5}$ & \textbf{39.65} & \textbf{27.07} & \underline{10.99} & \underline{19.50} & \textbf{22.50} & \textbf{23.94} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Model & RULER 4k & RULER 8k & RULER 16k & LB en16 & LB cn5 & LongHealth5 & GSM8K \\
\midrule
$2.0 \times 10^{-5}$ & 72.99 & 69.08 & 63.89 & 37.98 & \underline{33.08} & 66.75 & 80.89 \\
$3.0 \times 10^{-5}$ & \underline{75.06} & \underline{70.23} & \underline{65.91} & \textbf{39.08} & 31.74 & \underline{67.50} & \textbf{81.05} \\
$5.0 \times 10^{-5}$ & \textbf{75.17} & \textbf{71.06} & \textbf{66.22} & \underline{38.72} & \textbf{34.16} & \textbf{69.00} & \underline{80.97} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr|r}
\toprule
Model & ns1 & ns2 & ns3 & nm1 & nm2 & nm3 & nmv & nmq & vt & cwe & fwe & qa1 & qa2 & AVG \\
\midrule
\multicolumn{15}{c}{\textit{Context length 4096}} \\
\midrule
$2.0 \times 10^{-5}$ & 94.60 & 89.20 & 40.60 & 82.40 & 80.20 & 46.00 & \underline{72.20} & \underline{75.55} & \underline{83.56} & 78.94 & \underline{89.40} & \textbf{66.40} & \textbf{49.80} & 72.99 \\
$3.0 \times 10^{-5}$ & \textbf{96.40} & \underline{89.40} & \underline{54.60} & \textbf{85.00} & \underline{80.80} & \underline{48.60} & \textbf{72.45} & \textbf{80.20} & \textbf{83.92} & \textbf{80.54} & 88.27 & \underline{66.00} & \underline{49.60} & \underline{75.06} \\
$5.0 \times 10^{-5}$ & \underline{96.00} & \textbf{90.00} & \textbf{58.20} & \underline{85.00} & \textbf{87.00} & \textbf{50.60} & 71.10 & 74.65 & 82.12 & \underline{79.04} & \textbf{91.93} & 64.20 & 47.40 & \textbf{75.17} \\
\midrule
\multicolumn{15}{c}{\textit{Context length 8192}} \\
\midrule
$2.0 \times 10^{-5}$ & 93.60 & 86.20 & 51.20 & 80.20 & \underline{67.00} & 32.20 & 68.00 & \textbf{77.70} & \textbf{80.76} & 54.82 & \textbf{95.73} & \textbf{63.40} & \textbf{47.20} & 69.08 \\
$3.0 \times 10^{-5}$ & \textbf{96.00} & \textbf{90.20} & \underline{55.20} & \textbf{83.40} & 65.40 & \underline{36.60} & \textbf{70.25} & \underline{77.65} & \underline{80.52} & \underline{55.44} & \underline{95.67} & \underline{61.80} & 44.80 & \underline{70.23} \\
$5.0 \times 10^{-5}$ & \underline{94.60} & \underline{89.80} & \textbf{57.60} & \underline{83.40} & \textbf{76.20} & \textbf{37.40} & \underline{69.25} & 75.15 & 73.32 & \textbf{63.56} & 95.33 & 61.20 & \underline{47.00} & \textbf{71.06} \\
\midrule
\multicolumn{15}{c}{\textit{Context length 16384}} \\
\midrule
$2.0 \times 10^{-5}$ & 92.20 & 85.80 & 47.00 & \textbf{75.60} & 55.60 & \underline{29.00} & \underline{68.10} & 68.25 & \textbf{79.44} & 24.10 & \underline{98.67} & \textbf{61.00} & \textbf{45.80} & 63.89 \\
$3.0 \times 10^{-5}$ & \underline{95.80} & \underline{88.00} & \textbf{57.40} & \underline{75.60} & \underline{62.20} & \textbf{30.00} & \textbf{70.70} & \textbf{73.05} & \underline{77.32} & \underline{24.78} & \textbf{98.73} & 59.40 & \underline{43.80} & \underline{65.91} \\
$5.0 \times 10^{-5}$ & \textbf{96.40} & \textbf{90.60} & \underline{53.80} & 74.60 & \textbf{72.40} & 28.20 & 67.50 & \underline{69.70} & 67.60 & \textbf{38.38} & 98.53 & \underline{60.20} & 43.00 & \textbf{66.22} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr|r}
\toprule
Model & narr & qasp & mfq & hpot & 2wiki & musq & govr & qmsm & mnews & trec & triv & samsm & pcnt & pr & lcc & rbp & AVG \\
\midrule
$2.0 \times 10^{-5}$ & \underline{23.54} & \underline{40.34} & \textbf{48.52} & 46.17 & 36.93 & \underline{21.76} & \textbf{28.59} & \underline{22.21} & 22.76 & \textbf{49.00} & \underline{87.88} & \underline{32.31} & \underline{3.50} & 74.00 & 34.65 & 35.54 & 37.98 \\
$3.0 \times 10^{-5}$ & \textbf{25.57} & 39.80 & \underline{47.98} & \textbf{47.96} & \textbf{38.44} & 21.17 & \underline{28.56} & \textbf{22.42} & \textbf{23.48} & \underline{45.00} & \textbf{89.43} & \textbf{32.50} & 3.00 & \underline{81.50} & \textbf{37.47} & \textbf{41.05} & \textbf{39.08} \\
$5.0 \times 10^{-5}$ & 23.12 & \textbf{42.47} & 47.64 & \underline{46.80} & \underline{37.13} & \textbf{24.03} & 28.27 & 22.04 & \underline{22.80} & 44.00 & 87.10 & 32.15 & \textbf{4.50} & \textbf{85.50} & \underline{35.45} & \underline{36.57} & \underline{38.72} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr|r}
\toprule
Model & mfq & dure & vcsum & lsht & pr & AVG \\
\midrule
$2.0 \times 10^{-5}$ & \underline{47.53} & \textbf{24.26} & \textbf{10.77} & \textbf{20.83} & \underline{62.00} & \underline{33.08} \\
$3.0 \times 10^{-5}$ & 46.83 & \underline{23.63} & \underline{10.55} & 18.67 & 59.00 & 31.74 \\
$5.0 \times 10^{-5}$ & \textbf{47.61} & 21.95 & 10.38 & \underline{18.85} & \textbf{72.00} & \textbf{34.16} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Model & RULER 4k & RULER 8k & RULER 16k & LB en16 & LB cn5 & LongHealth5 & GSM8K \\
\midrule
\multicolumn{8}{c}{\textit{4x compression}} \\
\midrule
Mean   & 91.76 & 91.03 & 89.96 & \textbf{46.04} & 40.92 & 76.25 & \textbf{91.05} \\
Concat & \textbf{92.30} & \textbf{91.50} & \textbf{90.50} & 45.39 & \textbf{41.80} & \textbf{82.50} & 89.90 \\
\midrule
\multicolumn{8}{c}{\textit{8x compression}} \\
\midrule
Mean   & 85.42 & 84.48 & 82.47 & 42.23 & 34.61 & 71.75 & 87.26 \\
Concat & \textbf{87.20} & \textbf{86.80} & \textbf{84.40} & \textbf{42.32} & \textbf{36.46} & \textbf{79.50} & \textbf{87.40} \\
\midrule
\multicolumn{8}{c}{\textit{16x compression}} \\
\midrule
Mean   & \textbf{75.06} & 70.23 & \textbf{65.91} & \textbf{39.08} & \textbf{31.74} & 67.50 & \textbf{81.05} \\
Concat & 74.50 & \textbf{70.30} & 64.90 & 36.24 & 25.88 & \textbf{76.30} & 78.90 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr|r}
\toprule
Model & ns1 & ns2 & ns3 & nm1 & nm2 & nm3 & nmv & nmq & vt & cwe & fwe & qa1 & qa2 & AVG \\
\midrule
\multicolumn{15}{c}{\textit{4x compression}} \\
\midrule
Mean   & \textbf{99.40} & 99.60 & 93.40 & 99.00 & 99.40 & 93.80 & 98.25 & \textbf{99.20} & \textbf{94.64} & 91.42 & 86.73 & \textbf{79.20} & 58.80 & 91.76 \\
Concat & 99.20 & \textbf{99.80} & \textbf{94.40} & \textbf{99.40} & \textbf{99.80} & \textbf{97.60} & \textbf{98.80} & \textbf{99.20} & 93.90 & \textbf{92.80} & \textbf{87.60} & 77.20 & \textbf{59.80} & \textbf{92.27} \\
\midrule
\multicolumn{15}{c}{\textit{8x compression}} \\
\midrule
Mean   & \textbf{98.60} & 94.20 & 64.20 & 93.00 & \textbf{98.20} & 82.20 & 92.30 & 90.70 & 87.40 & 90.80 & \textbf{90.60} & 73.20 & \textbf{55.00} & 85.42 \\
Concat & 98.40 & \textbf{97.00} & \textbf{76.60} & \textbf{94.60} & 95.60 & \textbf{86.00} & \textbf{93.80} & \textbf{92.30} & \textbf{90.70} & \textbf{92.80} & 88.40 & \textbf{74.80} & 53.20 & \textbf{87.25} \\
\midrule
\multicolumn{15}{c}{\textit{16x compression}} \\
\midrule
Mean   & \textbf{96.40} & 89.40 & 54.60 & \textbf{85.00} & 80.80 & 48.60 & \textbf{72.45} & \textbf{80.20} & \textbf{83.92} & \textbf{80.54} & 88.27 & \textbf{66.00} & \textbf{49.60} & \textbf{75.06} \\
Concat & \textbf{96.40} & \textbf{91.80} & \textbf{62.40} & 83.80 & \textbf{84.20} & \textbf{54.00} & 59.50 & 77.50 & 79.50 & 74.30 & \textbf{90.10} & 65.40 & 49.00 & 74.45 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr|r}
\toprule
Model & ns1 & ns2 & ns3 & nm1 & nm2 & nm3 & nmv & nmq & vt & cwe & fwe & qa1 & qa2 & AVG \\
\midrule
\multicolumn{15}{c}{\textit{4x compression}} \\
\midrule
Mean   & \textbf{99.40} & \textbf{99.80} & 95.60 & 98.60 & 98.40 & 91.60 & \textbf{98.80} & 98.95 & 94.64 & 82.04 & \textbf{90.40} & \textbf{76.20} & \textbf{59.00} & 91.03 \\
Concat & 99.20 & 99.60 & \textbf{96.60} & \textbf{99.20} & \textbf{99.60} & \textbf{96.00} & 98.60 & \textbf{99.20} & \textbf{94.90} & \textbf{84.20} & 89.80 & 75.20 & 57.40 & \textbf{91.50} \\
\midrule
\multicolumn{15}{c}{\textit{8x compression}} \\
\midrule
Mean   & \textbf{98.80} & \textbf{96.40} & 71.40 & 90.80 & \textbf{96.80} & 74.60 & 90.40 & 90.95 & 89.40 & 79.82 & \textbf{95.67} & 70.60 & 52.60 & 84.48 \\
Concat & 98.60 & 95.80 & \textbf{82.00} & \textbf{92.00} & 95.40 & \textbf{81.00} & \textbf{93.10} & \textbf{92.30} & \textbf{90.00} & \textbf{88.00} & 94.60 & \textbf{71.60} & \textbf{53.60} & \textbf{86.77} \\
\midrule
\multicolumn{15}{c}{\textit{16x compression}} \\
\midrule
Mean   & 96.00 & 90.20 & 55.20 & \textbf{83.40} & 65.40 & 36.60 & \textbf{70.25} & 77.65 & \textbf{80.52} & \textbf{55.44} & \textbf{95.67} & 61.80 & \textbf{44.80} & 70.23 \\
Concat & \textbf{97.60} & \textbf{93.20} & \textbf{61.80} & 82.80 & \textbf{72.80} & \textbf{41.20} & 62.10 & \textbf{78.00} & 68.10 & 54.60 & 94.70 & \textbf{62.60} & \textbf{44.80} & \textbf{70.33} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr|r}
\toprule
Model & ns1 & ns2 & ns3 & nm1 & nm2 & nm3 & nmv & nmq & vt & cwe & fwe & qa1 & qa2 & AVG \\
\midrule
\multicolumn{15}{c}{\textit{4x compression}} \\
\midrule
Mean   & \textbf{99.60} & \textbf{99.60} & 94.80 & 99.20 & 98.20 & 90.40 & 98.15 & \textbf{98.80} & 91.40 & 67.34 & \textbf{99.53} & \textbf{75.60} & 56.80 & 89.96 \\
Concat & 99.20 & 99.20 & \textbf{95.60} & \textbf{99.60} & \textbf{99.00} & \textbf{92.40} & \textbf{98.30} & 98.70 & \textbf{92.80} & \textbf{69.90} & 98.50 & \textbf{75.60} & \textbf{57.60} & \textbf{90.49} \\
\midrule
\multicolumn{15}{c}{\textit{8x compression}} \\
\midrule
Mean   & \textbf{99.20} & 95.00 & 72.60 & \textbf{88.80} & \textbf{94.20} & 69.20 & 88.10 & 90.10 & 89.04 & 67.34 & 97.73 & 68.40 & \textbf{52.40} & 82.47 \\
Concat & 98.80 & \textbf{95.80} & \textbf{82.00} & 88.20 & 90.20 & \textbf{73.20} & \textbf{91.00} & \textbf{90.90} & \textbf{90.00} & \textbf{77.50} & \textbf{98.50} & \textbf{69.40} & 52.20 & \textbf{84.44} \\
\midrule
\multicolumn{15}{c}{\textit{16x compression}} \\
\midrule
Mean   & 95.80 & 88.00 & 57.40 & \textbf{75.60} & 62.20 & \textbf{30.00} & \textbf{70.70} & \textbf{73.05} & \textbf{77.32} & 24.78 & 98.73 & 59.40 & \textbf{43.80} & \textbf{65.91} \\
Concat & \textbf{96.80} & \textbf{90.60} & \textbf{65.00} & \textbf{75.60} & \textbf{65.00} & 28.80 & 63.10 & 70.30 & 58.20 & \textbf{26.60} & \textbf{98.90} & \textbf{60.80} & 43.60 & 64.87 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr|r}
\toprule
Model & narr & qasp & mfq & hpot & 2wiki & musq & govr & qmsm & mnews & trec & triv & samsm & pcnt & pr & lcc & rbp & AVG \\
\midrule
\multicolumn{18}{c}{\textit{4x compression}} \\
\midrule
Mean   & \textbf{30.74} & \textbf{46.76} & \textbf{49.76} & 52.90 & \textbf{42.75} & 28.61 & \textbf{30.12} & \textbf{22.89} & 23.83 & \textbf{68.50} & 87.90 & 34.10 & 6.67 & \textbf{100.00} & \textbf{52.01} & \textbf{59.17} & \textbf{46.04} \\
Concat & 28.30 & 46.00 & 48.70 & \textbf{56.80} & 42.40 & \textbf{29.70} & 29.80 & 22.80 & \textbf{24.00} & 66.00 & \textbf{88.50} & \textbf{34.20} & \textbf{7.50} & 98.00 & 49.20 & 54.30 & 45.39 \\
\midrule
\multicolumn{18}{c}{\textit{8x compression}} \\
\midrule
Mean   & 28.60 & \textbf{43.92} & \textbf{51.54} & \textbf{54.02} & \textbf{45.36} & 28.05 & 29.05 & 22.85 & 23.56 & 62.00 & 86.39 & \textbf{33.17} & \textbf{5.45} & \textbf{71.50} & 43.57 & 46.63 & 42.23 \\
Concat & \textbf{30.30} & 42.70 & 50.70 & 50.80 & 44.30 & \textbf{28.20} & \textbf{29.20} & \textbf{22.90} & \textbf{23.90} & \textbf{62.50} & \textbf{89.00} & 33.10 & 4.60 & 70.50 & \textbf{45.20} & \textbf{49.20} & \textbf{42.32} \\
\midrule
\multicolumn{18}{c}{\textit{16x compression}} \\
\midrule
Mean   & \textbf{25.57} & \textbf{39.80} & 47.98 & 47.96 & \textbf{38.44} & 21.17 & 28.56 & \textbf{22.42} & \textbf{23.48} & 45.00 & \textbf{89.43} & 32.50 & 3.00 & \textbf{81.50} & 37.47 & \textbf{41.05} & \textbf{39.08} \\
Concat & 23.30 & 36.80 & \textbf{48.00} & \textbf{49.00} & 38.30 & \textbf{22.60} & \textbf{28.60} & 22.40 & 23.10 & \textbf{46.50} & 88.20 & \textbf{32.70} & \textbf{3.50} & 37.00 & \textbf{39.90} & 39.90 & 36.24 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr|r}
\toprule
Model & mfq & dure & vcsum & lsht & pr & AVG \\
\midrule
\multicolumn{7}{c}{\textit{4x compression}} \\
\midrule
Mean   & 45.52 & 26.07 & \textbf{11.00} & 25.00 & \textbf{97.00} & 40.92 \\
Concat & \textbf{46.20} & \textbf{26.80} & \textbf{11.00} & \textbf{30.00} & 95.00 & \textbf{41.80} \\
\midrule
\multicolumn{7}{c}{\textit{8x compression}} \\
\midrule
Mean   & 51.27 & \textbf{24.83} & 10.79 & 25.65 & 60.50 & 34.61 \\
Concat & \textbf{53.10} & 24.10 & \textbf{10.90} & \textbf{26.70} & \textbf{67.50} & \textbf{36.46} \\
\midrule
\multicolumn{7}{c}{\textit{16x compression}} \\
\midrule
Mean   & 46.83 & \textbf{23.63} & \textbf{10.55} & 18.67 & \textbf{59.00} & \textbf{31.74} \\
Concat & \textbf{51.00} & 23.50 & 10.10 & \textbf{19.30} & 25.50 & 25.88 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Model & RULER 4k & RULER 8k & RULER 16k & LB en16 & LB cn5 & LongHealth5 & GSM8K \\
\midrule
Causal-MLP-O0 & \textbf{75.06} & \textbf{70.23} & \textbf{65.91} & \textbf{39.08} & \textbf{31.74} & \textbf{67.50} & \textbf{81.05} \\
Bidirectional-MLP-O0 & 71.62 & 66.83 & 63.63 & 33.52 & 23.94 & 62.75 & 74.53 \\
Bidirectional-ATTN-MLP-O256 & \underline{71.91} & \underline{68.11} & \underline{64.96} & 36.28 & 26.54 & \underline{64.00} & 73.77 \\
Bidirectional-MLP-O256 & 62.03 & 58.66 & 58.24 & \underline{36.97} & \underline{26.63} & 63.25 & \underline{74.98} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr|r}
\toprule
Model & ns1 & ns2 & ns3 & nm1 & nm2 & nm3 & nmv & nmq & vt & cwe & fwe & qa1 & qa2 & AVG \\
\midrule
\multicolumn{15}{c}{\textit{Context length 4096}} \\
\midrule
Causal-MLP-O0 & 96.40 & \textbf{89.40} & \textbf{54.60} & \textbf{85.00} & \textbf{80.80} & \textbf{48.60} & 72.45 & 80.20 & 83.92 & \textbf{80.54} & \underline{88.27} & \underline{66.00} & 49.60 & \textbf{75.06} \\
Bidirectional-MLP-O0 & 97.80 & \underline{83.00} & 39.40 & \underline{81.40} & \underline{64.60} & \underline{29.80} & \underline{85.55} & \underline{81.30} & 90.96 & 68.24 & \textbf{91.07} & \textbf{66.20} & \textbf{51.80} & 71.62 \\
Bidirectional-ATTN-MLP-O256 & \textbf{99.80} & 80.40 & \underline{50.20} & 78.60 & 62.20 & 26.20 & \textbf{85.70} & \textbf{81.35} & \underline{95.00} & \underline{80.00} & 87.00 & 61.80 & 46.60 & \underline{71.91} \\
Bidirectional-MLP-O256 & \underline{99.00} & 60.60 & 21.60 & 61.80 & 55.40 & 17.60 & 69.90 & 61.60 & \textbf{97.12} & 57.66 & 87.27 & \underline{66.00} & \underline{50.80} & 62.03 \\
\midrule
\multicolumn{15}{c}{\textit{Context length 8192}} \\
\midrule
Causal-MLP-O0 & 96.00 & \textbf{90.20} & \underline{55.20} & \textbf{83.40} & \textbf{65.40} & \textbf{36.60} & 70.25 & \textbf{77.65} & 80.52 & \textbf{55.44} & \textbf{95.67} & 61.80 & 44.80 & \textbf{70.23} \\
Bidirectional-MLP-O0 & \underline{99.20} & \underline{89.80} & 43.60 & \underline{73.60} & \underline{58.60} & 19.60 & \underline{76.35} & 74.10 & 91.04 & 36.74 & 95.33 & 61.80 & \textbf{49.00} & 66.83 \\
Bidirectional-ATTN-MLP-O256 & \textbf{100.00} & 86.00 & \textbf{58.60} & 72.00 & 52.60 & \underline{25.60} & \textbf{76.75} & \underline{74.65} & \underline{96.12} & \underline{43.78} & 91.93 & \textbf{63.20} & 44.20 & \underline{68.11} \\
Bidirectional-MLP-O256 & 98.80 & 67.20 & 25.40 & 61.20 & 47.20 & 15.60 & 60.55 & 54.15 & \textbf{96.68} & 28.76 & \underline{95.60} & \underline{62.80} & \underline{48.60} & 58.66 \\
\midrule
\multicolumn{15}{c}{\textit{Context length 16384}} \\
\midrule
Causal-MLP-O0 & 95.80 & \underline{88.00} & \textbf{57.40} & \underline{75.60} & \textbf{62.20} & \textbf{30.00} & 70.70 & 73.05 & 77.32 & \textbf{24.78} & 98.73 & 59.40 & 43.80 & \textbf{65.91} \\
Bidirectional-MLP-O0 & \underline{98.80} & 84.60 & 42.00 & \underline{75.60} & \underline{49.80} & 12.80 & \textbf{78.40} & \underline{74.60} & 89.12 & 9.88 & \underline{99.40} & \textbf{61.20} & \textbf{51.00} & 63.63 \\
Bidirectional-ATTN-MLP-O256 & \textbf{100.00} & \textbf{89.00} & \underline{57.00} & \textbf{78.20} & 42.40 & \underline{17.60} & \underline{78.25} & \textbf{77.40} & \underline{93.80} & 10.12 & \textbf{99.47} & 56.20 & 45.00 & \underline{64.96} \\
Bidirectional-MLP-O256 & 97.80 & 75.40 & 28.60 & 68.20 & 36.80 & 12.80 & 62.95 & 60.65 & \textbf{96.00} & \underline{12.48} & 99.20 & \underline{59.80} & \underline{46.40} & 58.24 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr|r}
\toprule
Model & narr & qasp & mfq & hpot & 2wiki & musq & govr & qmsm & mnews & trec & triv & samsm & pcnt & pr & lcc & rbp & AVG \\
\midrule
Causal-MLP-O0 & \underline{25.57} & \underline{39.80} & \textbf{47.98} & \underline{47.96} & \textbf{38.44} & \textbf{21.17} & 28.56 & 22.42 & \textbf{23.48} & \textbf{45.00} & \textbf{89.43} & \textbf{32.50} & 3.00 & \textbf{81.50} & 37.47 & 41.05 & \textbf{39.08} \\
Bidirectional-MLP-O0 & 23.32 & \textbf{40.05} & 42.18 & 35.36 & 31.18 & 12.64 & \textbf{29.12} & \textbf{22.95} & 22.85 & 29.50 & \underline{88.68} & \underline{32.28} & 4.29 & 44.00 & 38.07 & 39.92 & 33.52 \\
Bidirectional-ATTN-MLP-O256 & \textbf{27.45} & 38.87 & 42.56 & \textbf{52.31} & \underline{36.98} & \underline{20.22} & 27.98 & 22.44 & \underline{23.01} & 27.50 & 87.23 & 32.16 & \textbf{6.00} & 51.50 & \underline{41.22} & \underline{43.00} & 36.28 \\
Bidirectional-MLP-O256 & 23.20 & 39.67 & \underline{42.77} & 46.56 & 31.94 & 16.41 & \underline{28.64} & \underline{22.50} & 22.65 & \underline{40.00} & 86.67 & 31.80 & \underline{4.50} & \underline{67.50} & \textbf{41.76} & \textbf{44.89} & \underline{36.97} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr|r}
\toprule
Model & mfq & dure & vcsum & lsht & pr & AVG \\
\midrule
Causal-MLP-O0 & \textbf{46.83} & 23.63 & 10.55 & 18.67 & \textbf{59.00} & \textbf{31.74} \\
Bidirectional-MLP-O0 & 39.65 & \textbf{27.07} & \underline{10.99} & \underline{19.50} & 22.50 & 23.94 \\
Bidirectional-ATTN-MLP-O256 & \underline{44.35} & 23.26 & 10.75 & 18.83 & 35.50 & 26.54 \\
Bidirectional-MLP-O256 & 38.06 & \underline{24.02} & \textbf{11.05} & \textbf{22.50} & \underline{37.50} & \underline{26.63} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Mask & RULER 4k & RULER 8k & RULER 16k & LB en16 & LB cn5 & LongHealth5 & GSM8K \\
\midrule
Bidirectional & \underline{71.62} & \underline{66.83} & \underline{63.63} & \underline{33.52} & \underline{23.94} & \underline{62.75} & \underline{74.53} \\
Causal & \textbf{75.06} & \textbf{70.23} & \textbf{65.91} & \textbf{39.08} & \textbf{31.74} & \textbf{67.50} & \textbf{81.05} \\
\bottomrule
\end{tabular}
